A Peer-based Model of Fat-tailed Outcomes

It is well known that the distribution of returns from various financial instruments are leptokurtic, meaning that the distributions have "fatter tails" than a Normal distribution, and have skew toward zero. This paper presents a graceful micro-level explanation for such fat-tailed outcomes, using agents whose private valuations have Normally-distributed errors, but whose utility function includes a term for the percentage of others who also buy.

==> kplot_c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 2}}
\put(1419.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 3}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 0.5}}
\put(425.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){ 1}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){ 1.5}}
\put(932.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){ 2}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 2.5}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,495){\makebox(0,0){\rotatebox{90}{Normalized kurtosis ($\kappa/\sigma^4$)}}}
\put(805,29){\makebox(0,0){Emulation parameter ($\alpha$)}}
\put(171,700){\usebox{\plotpoint}}
\multiput(171.00,700.58)(0.696,0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(171.00,699.17)(23.639,18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(196.00,716.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(196.00,717.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(222.00,702.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(222.00,701.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(247.00,705.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(247.00,704.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(272.00,708.59)(2.299,0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(272.00,707.17)(22.195,6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(298.00,714.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(298.00,713.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\put(323,716.67){\rule{6.263pt}{0.400pt}}
\multiput(323.00,717.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\multiput(374.00,715.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(374.00,716.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(399.00,706.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(399.00,707.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(425.00,704.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(425.00,703.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\put(349.0,717.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(475.00,714.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(475.00,715.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(501.00,703.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(501.00,702.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\put(526,714.17){\rule{5.100pt}{0.400pt}}
\multiput(526.00,715.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(551.00,712.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(551.00,713.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(577.00,705.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(577.00,704.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(602.00,713.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(602.00,712.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(627.00,724.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(627.00,725.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(653.00,713.92)(0.738,-0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(653.00,714.17)(23.572,-17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(678.58,694.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(677.17,696.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(691.58,673.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(690.17,673.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(704.58,683.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(703.17,685.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\put(716,660.17){\rule{2.700pt}{0.400pt}}
\multiput(716.00,661.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(729.58,656.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(728.17,658.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(742.58,627.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(741.17,630.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(754.58,579.18)(0.493,-2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(753.17,583.09)(13.000,-54.088){2}{\rule{0.400pt}{0.942pt}}
\multiput(767.58,518.24)(0.493,-3.193){23}{\rule{0.119pt}{2.592pt}}
\multiput(766.17,523.62)(13.000,-75.620){2}{\rule{0.400pt}{1.296pt}}
\multiput(780.58,436.38)(0.492,-3.469){21}{\rule{0.119pt}{2.800pt}}
\multiput(779.17,442.19)(12.000,-75.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(792.58,356.37)(0.493,-3.153){23}{\rule{0.119pt}{2.562pt}}
\multiput(791.17,361.68)(13.000,-74.683){2}{\rule{0.400pt}{1.281pt}}
\multiput(805.58,278.79)(0.493,-2.400){23}{\rule{0.119pt}{1.977pt}}
\multiput(804.17,282.90)(13.000,-56.897){2}{\rule{0.400pt}{0.988pt}}
\multiput(818.58,220.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(817.17,223.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(830.58,185.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(829.17,187.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(843.00,165.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(843.00,166.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(856.00,152.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(856.00,153.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(868.00,142.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(868.00,143.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(881.00,137.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(881.00,138.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(894,134.67){\rule{2.891pt}{0.400pt}}
\multiput(894.00,135.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(906,133.67){\rule{3.132pt}{0.400pt}}
\multiput(906.00,134.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(919,132.67){\rule{3.132pt}{0.400pt}}
\multiput(919.00,133.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(450.0,716.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(944,131.67){\rule{3.132pt}{0.400pt}}
\multiput(944.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(932.0,133.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1046,130.67){\rule{6.023pt}{0.400pt}}
\multiput(1046.00,131.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(957.0,132.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1071.0,131.0){\rule[-0.200pt]{85.519pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> kplot_oc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 50}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 100}}
\put(1419.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 150}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 200}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 250}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 0.5}}
\put(425.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){ 1}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){ 1.5}}
\put(932.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){ 2}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 2.5}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,495){\makebox(0,0){\rotatebox{90}{Normalized kurtosis ($\kappa/\sigma^4$)}}}
\put(805,29){\makebox(0,0){Emulation parameter ($\alpha$)}}
\put(171,140){\usebox{\plotpoint}}
\put(729,139.67){\rule{3.132pt}{0.400pt}}
\multiput(729.00,139.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(742,140.67){\rule{2.891pt}{0.400pt}}
\multiput(742.00,140.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(171.0,140.0){\rule[-0.200pt]{134.422pt}{0.400pt}}
\put(767,142.17){\rule{2.700pt}{0.400pt}}
\multiput(767.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(780.00,144.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(780.00,143.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(792,145.17){\rule{2.700pt}{0.400pt}}
\multiput(792.00,146.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(805.58,145.00)(0.493,3.272){23}{\rule{0.119pt}{2.654pt}}
\multiput(804.17,145.00)(13.000,77.492){2}{\rule{0.400pt}{1.327pt}}
\multiput(818.58,228.00)(0.492,10.750){21}{\rule{0.119pt}{8.433pt}}
\multiput(817.17,228.00)(12.000,232.496){2}{\rule{0.400pt}{4.217pt}}
\multiput(830.58,478.00)(0.493,11.162){23}{\rule{0.119pt}{8.777pt}}
\multiput(829.17,478.00)(13.000,263.783){2}{\rule{0.400pt}{4.388pt}}
\multiput(843.58,712.45)(0.493,-14.612){23}{\rule{0.119pt}{11.454pt}}
\multiput(842.17,736.23)(13.000,-345.227){2}{\rule{0.400pt}{5.727pt}}
\multiput(856.58,364.99)(0.492,-7.949){21}{\rule{0.119pt}{6.267pt}}
\multiput(855.17,377.99)(12.000,-171.993){2}{\rule{0.400pt}{3.133pt}}
\multiput(868.58,199.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(867.17,202.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(881.58,154.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(880.17,155.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(894.00,139.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(894.00,140.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(906,134.67){\rule{3.132pt}{0.400pt}}
\multiput(906.00,135.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(754.0,142.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(932,133.67){\rule{2.891pt}{0.400pt}}
\multiput(932.00,134.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(919.0,135.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(944.0,134.0){\rule[-0.200pt]{116.114pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> skewplot_oc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-12}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,235){\makebox(0,0)[r]{-10}}
\put(1419.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,339){\makebox(0,0)[r]{-8}}
\put(1419.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,443){\makebox(0,0)[r]{-6}}
\put(1419.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,547){\makebox(0,0)[r]{-4}}
\put(1419.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,651){\makebox(0,0)[r]{-2}}
\put(1419.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,755){\makebox(0,0)[r]{ 0}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,859){\makebox(0,0)[r]{ 2}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){ 0.5}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,90){\makebox(0,0){ 1}}
\put(666.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 1.5}}
\put(924.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181,90){\makebox(0,0){ 2}}
\put(1181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 2.5}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,495){\makebox(0,0){\rotatebox{90}{Normalized skew ($\skew/\sigma^3$)}}}
\put(795,29){\makebox(0,0){Emulation parameter ($\alpha$)}}
\put(151,756){\usebox{\plotpoint}}
\put(177,754.67){\rule{6.263pt}{0.400pt}}
\multiput(177.00,755.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(203,753.67){\rule{6.023pt}{0.400pt}}
\multiput(203.00,754.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(228,753.67){\rule{6.263pt}{0.400pt}}
\multiput(228.00,753.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(254,753.67){\rule{6.263pt}{0.400pt}}
\multiput(254.00,754.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(280,754.17){\rule{5.300pt}{0.400pt}}
\multiput(280.00,753.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(306,754.67){\rule{6.023pt}{0.400pt}}
\multiput(306.00,755.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(151.0,756.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(357,754.67){\rule{6.263pt}{0.400pt}}
\multiput(357.00,754.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(383,754.17){\rule{5.300pt}{0.400pt}}
\multiput(383.00,755.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(409,754.17){\rule{5.100pt}{0.400pt}}
\multiput(409.00,753.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(434.00,754.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(434.00,755.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(460,753.17){\rule{5.300pt}{0.400pt}}
\multiput(460.00,752.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(486,753.17){\rule{5.300pt}{0.400pt}}
\multiput(486.00,754.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(512,751.67){\rule{6.023pt}{0.400pt}}
\multiput(512.00,752.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(537,751.67){\rule{6.263pt}{0.400pt}}
\multiput(537.00,751.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(563,751.17){\rule{5.300pt}{0.400pt}}
\multiput(563.00,752.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(589,750.67){\rule{6.263pt}{0.400pt}}
\multiput(589.00,750.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(615,751.67){\rule{6.023pt}{0.400pt}}
\multiput(615.00,751.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(640.00,751.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(640.00,752.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(666.00,748.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(666.00,749.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(679.00,743.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(679.00,744.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(692,740.17){\rule{2.700pt}{0.400pt}}
\multiput(692.00,741.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(705.00,738.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(705.00,739.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(718.00,734.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(718.00,735.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(731.00,729.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(731.00,730.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(743,722.17){\rule{2.700pt}{0.400pt}}
\multiput(743.00,723.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(756.00,720.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(756.00,721.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\put(769,712.17){\rule{2.700pt}{0.400pt}}
\multiput(769.00,713.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(782.00,712.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(782.00,711.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(795.58,705.39)(0.493,-2.836){23}{\rule{0.119pt}{2.315pt}}
\multiput(794.17,710.19)(13.000,-67.194){2}{\rule{0.400pt}{1.158pt}}
\multiput(808.58,617.42)(0.493,-7.792){23}{\rule{0.119pt}{6.162pt}}
\multiput(807.17,630.21)(13.000,-184.211){2}{\rule{0.400pt}{3.081pt}}
\multiput(821.58,409.31)(0.493,-11.241){23}{\rule{0.119pt}{8.838pt}}
\multiput(820.17,427.66)(13.000,-265.655){2}{\rule{0.400pt}{4.419pt}}
\multiput(834.58,162.00)(0.493,4.937){23}{\rule{0.119pt}{3.946pt}}
\multiput(833.17,162.00)(13.000,116.810){2}{\rule{0.400pt}{1.973pt}}
\multiput(847.58,287.00)(0.492,9.113){21}{\rule{0.119pt}{7.167pt}}
\multiput(846.17,287.00)(12.000,197.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(859.58,499.00)(0.493,4.343){23}{\rule{0.119pt}{3.485pt}}
\multiput(858.17,499.00)(13.000,102.768){2}{\rule{0.400pt}{1.742pt}}
\multiput(872.58,609.00)(0.493,2.479){23}{\rule{0.119pt}{2.038pt}}
\multiput(871.17,609.00)(13.000,58.769){2}{\rule{0.400pt}{1.019pt}}
\multiput(885.58,672.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(884.17,672.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(898.58,708.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(897.17,708.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(911.00,724.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(911.00,723.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(924.00,730.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(924.00,729.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(331.0,755.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(950.00,734.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(950.00,733.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(937.0,734.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(975,739.17){\rule{2.700pt}{0.400pt}}
\multiput(975.00,738.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(988,740.67){\rule{6.263pt}{0.400pt}}
\multiput(988.00,740.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1014,742.17){\rule{5.300pt}{0.400pt}}
\multiput(1014.00,741.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(962.0,739.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1065,744.17){\rule{5.300pt}{0.400pt}}
\multiput(1065.00,743.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1091,745.67){\rule{6.263pt}{0.400pt}}
\multiput(1091.00,745.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1040.0,744.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1169,747.17){\rule{5.100pt}{0.400pt}}
\multiput(1169.00,746.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1194,748.67){\rule{6.263pt}{0.400pt}}
\multiput(1194.00,748.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1220,748.67){\rule{6.263pt}{0.400pt}}
\multiput(1220.00,749.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1246,749.17){\rule{5.300pt}{0.400pt}}
\multiput(1246.00,748.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1272,749.17){\rule{5.100pt}{0.400pt}}
\multiput(1272.00,750.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1297,749.17){\rule{5.300pt}{0.400pt}}
\multiput(1297.00,748.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(1117.0,747.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1349,749.67){\rule{6.263pt}{0.400pt}}
\multiput(1349.00,750.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1323.0,751.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1375.0,750.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> slices_c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,193){\makebox(0,0)[r]{ 0.005}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,304){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,415){\makebox(0,0)[r]{ 0.015}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,526){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,637){\makebox(0,0)[r]{ 0.025}}
\put(1419.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,748){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,859){\makebox(0,0)[r]{ 0.035}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,41){\makebox(0,0){ 0}}
\put(170.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,41){\makebox(0,0){ 0.1}}
\put(297.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,41){\makebox(0,0){ 0.2}}
\put(424.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,41){\makebox(0,0){ 0.3}}
\put(551.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,41){\makebox(0,0){ 0.4}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,41){\makebox(0,0){ 0.5}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(931.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(931,41){\makebox(0,0){ 0.6}}
\put(931.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,41){\makebox(0,0){ 0.7}}
\put(1058.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,41){\makebox(0,0){ 0.8}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,41){\makebox(0,0){ 0.9}}
\put(1312.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 1}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{$\alpha =  1$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(690,83){\usebox{\plotpoint}}
\put(697,82.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,82.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(709.17,83){\rule{0.400pt}{0.700pt}}
\multiput(708.17,83.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(710.67,86){\rule{0.400pt}{0.482pt}}
\multiput(710.17,86.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.67,85){\rule{0.400pt}{0.723pt}}
\multiput(711.17,86.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(712.67,83){\rule{0.400pt}{0.482pt}}
\multiput(712.17,84.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714.17,83){\rule{0.400pt}{1.500pt}}
\multiput(713.17,83.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(715.67,86){\rule{0.400pt}{0.964pt}}
\multiput(715.17,88.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(716.67,86){\rule{0.400pt}{0.723pt}}
\multiput(716.17,86.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.67,85){\rule{0.400pt}{0.964pt}}
\multiput(717.17,87.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(719.17,85){\rule{0.400pt}{1.100pt}}
\multiput(718.17,85.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(720.67,90){\rule{0.400pt}{0.964pt}}
\multiput(720.17,90.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(721.67,91){\rule{0.400pt}{0.723pt}}
\multiput(721.17,92.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(723,90.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,90.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724.67,92){\rule{0.400pt}{0.482pt}}
\multiput(724.17,92.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.67,94){\rule{0.400pt}{0.723pt}}
\multiput(725.17,94.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(726.67,97){\rule{0.400pt}{2.409pt}}
\multiput(726.17,97.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(728.17,95){\rule{0.400pt}{2.500pt}}
\multiput(727.17,101.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(729.67,95){\rule{0.400pt}{3.614pt}}
\multiput(729.17,95.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(730.67,104){\rule{0.400pt}{1.445pt}}
\multiput(730.17,107.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(731.67,104){\rule{0.400pt}{1.927pt}}
\multiput(731.17,104.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(733.17,108){\rule{0.400pt}{0.900pt}}
\multiput(732.17,110.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(734.67,108){\rule{0.400pt}{3.373pt}}
\multiput(734.17,108.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(735.67,118){\rule{0.400pt}{0.964pt}}
\multiput(735.17,120.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.17,118){\rule{0.400pt}{0.700pt}}
\multiput(736.17,118.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(738.67,121){\rule{0.400pt}{4.818pt}}
\multiput(738.17,121.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(739.67,115){\rule{0.400pt}{6.263pt}}
\multiput(739.17,128.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(740.67,115){\rule{0.400pt}{4.577pt}}
\multiput(740.17,115.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(742.17,121){\rule{0.400pt}{2.700pt}}
\multiput(741.17,128.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(743.67,121){\rule{0.400pt}{4.577pt}}
\multiput(743.17,121.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(744.67,136){\rule{0.400pt}{0.964pt}}
\multiput(744.17,138.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(745.67,136){\rule{0.400pt}{7.227pt}}
\multiput(745.17,136.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(747.17,163){\rule{0.400pt}{0.700pt}}
\multiput(746.17,164.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(748.67,160){\rule{0.400pt}{0.723pt}}
\multiput(748.17,161.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(749.67,160){\rule{0.400pt}{2.891pt}}
\multiput(749.17,160.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(750.67,158){\rule{0.400pt}{3.373pt}}
\multiput(750.17,165.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(752.17,158){\rule{0.400pt}{5.700pt}}
\multiput(751.17,158.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(753.67,186){\rule{0.400pt}{2.168pt}}
\multiput(753.17,186.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(754.67,195){\rule{0.400pt}{1.204pt}}
\multiput(754.17,195.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(756.17,200){\rule{0.400pt}{1.900pt}}
\multiput(755.17,200.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(757.67,209){\rule{0.400pt}{1.927pt}}
\multiput(757.17,209.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(758.67,217){\rule{0.400pt}{2.409pt}}
\multiput(758.17,217.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(759.67,218){\rule{0.400pt}{2.168pt}}
\multiput(759.17,222.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(761.17,218){\rule{0.400pt}{3.900pt}}
\multiput(760.17,218.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(763,235.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.67,236){\rule{0.400pt}{2.891pt}}
\multiput(763.17,236.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(764.67,248){\rule{0.400pt}{4.818pt}}
\multiput(764.17,248.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(766.17,256){\rule{0.400pt}{2.500pt}}
\multiput(765.17,262.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(767.67,256){\rule{0.400pt}{0.723pt}}
\multiput(767.17,256.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(768.67,259){\rule{0.400pt}{6.263pt}}
\multiput(768.17,259.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(770.17,285){\rule{0.400pt}{3.500pt}}
\multiput(769.17,285.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(771.67,302){\rule{0.400pt}{2.409pt}}
\multiput(771.17,302.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(772.67,312){\rule{0.400pt}{3.854pt}}
\multiput(772.17,312.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(773.67,317){\rule{0.400pt}{2.650pt}}
\multiput(773.17,322.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(775.17,317){\rule{0.400pt}{2.300pt}}
\multiput(774.17,317.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(776.67,328){\rule{0.400pt}{0.482pt}}
\multiput(776.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(777.67,330){\rule{0.400pt}{2.891pt}}
\multiput(777.17,330.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(778.67,342){\rule{0.400pt}{2.409pt}}
\multiput(778.17,342.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(780.17,352){\rule{0.400pt}{2.100pt}}
\multiput(779.17,352.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(781.67,352){\rule{0.400pt}{2.409pt}}
\multiput(781.17,357.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(782.67,352){\rule{0.400pt}{6.745pt}}
\multiput(782.17,352.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(783.67,356){\rule{0.400pt}{5.782pt}}
\multiput(783.17,368.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(785.17,356){\rule{0.400pt}{2.300pt}}
\multiput(784.17,356.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(699.0,83.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(787.67,367){\rule{0.400pt}{2.891pt}}
\multiput(787.17,367.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(789.17,379){\rule{0.400pt}{4.300pt}}
\multiput(788.17,379.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(790.67,400){\rule{0.400pt}{8.672pt}}
\multiput(790.17,400.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(791.67,436){\rule{0.400pt}{0.964pt}}
\multiput(791.17,436.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(787.0,367.0){\usebox{\plotpoint}}
\put(794.17,440){\rule{0.400pt}{5.100pt}}
\multiput(793.17,440.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(795.67,418){\rule{0.400pt}{11.322pt}}
\multiput(795.17,441.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(796.67,418){\rule{0.400pt}{13.009pt}}
\multiput(796.17,418.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(797.67,450){\rule{0.400pt}{5.300pt}}
\multiput(797.17,461.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(799.17,435){\rule{0.400pt}{3.100pt}}
\multiput(798.17,443.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(800.67,422){\rule{0.400pt}{3.132pt}}
\multiput(800.17,428.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(801.67,422){\rule{0.400pt}{3.614pt}}
\multiput(801.17,422.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(803.17,433){\rule{0.400pt}{0.900pt}}
\multiput(802.17,435.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(804.67,433){\rule{0.400pt}{1.927pt}}
\multiput(804.17,433.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(805.67,441){\rule{0.400pt}{0.964pt}}
\multiput(805.17,441.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(806.67,445){\rule{0.400pt}{1.204pt}}
\multiput(806.17,445.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(808.17,450){\rule{0.400pt}{1.300pt}}
\multiput(807.17,450.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(809.67,414){\rule{0.400pt}{10.118pt}}
\multiput(809.17,435.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(810.67,414){\rule{0.400pt}{8.432pt}}
\multiput(810.17,414.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(811.67,427){\rule{0.400pt}{5.300pt}}
\multiput(811.17,438.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(813.17,427){\rule{0.400pt}{1.100pt}}
\multiput(812.17,427.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(814.67,391){\rule{0.400pt}{9.877pt}}
\multiput(814.17,411.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(815.67,391){\rule{0.400pt}{8.191pt}}
\multiput(815.17,391.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(816.67,399){\rule{0.400pt}{6.263pt}}
\multiput(816.17,412.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(818.17,386){\rule{0.400pt}{2.700pt}}
\multiput(817.17,393.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(819.67,386){\rule{0.400pt}{6.745pt}}
\multiput(819.17,386.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(820.67,361){\rule{0.400pt}{12.768pt}}
\multiput(820.17,387.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(822.17,361){\rule{0.400pt}{2.700pt}}
\multiput(821.17,361.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(823.67,361){\rule{0.400pt}{3.132pt}}
\multiput(823.17,367.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(824.67,342){\rule{0.400pt}{4.577pt}}
\multiput(824.17,351.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(825.67,342){\rule{0.400pt}{6.023pt}}
\multiput(825.17,342.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(827.17,357){\rule{0.400pt}{2.100pt}}
\multiput(826.17,362.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(828.67,333){\rule{0.400pt}{5.782pt}}
\multiput(828.17,345.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(829.67,322){\rule{0.400pt}{2.650pt}}
\multiput(829.17,327.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(830.67,308){\rule{0.400pt}{3.373pt}}
\multiput(830.17,315.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(832.17,308){\rule{0.400pt}{1.500pt}}
\multiput(831.17,308.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(833.67,287){\rule{0.400pt}{6.745pt}}
\multiput(833.17,301.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(834.67,287){\rule{0.400pt}{3.373pt}}
\multiput(834.17,287.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(835.67,301){\rule{0.400pt}{6.986pt}}
\multiput(835.17,301.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(837.17,284){\rule{0.400pt}{9.300pt}}
\multiput(836.17,310.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(838.67,275){\rule{0.400pt}{2.168pt}}
\multiput(838.17,279.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(839.67,275){\rule{0.400pt}{0.482pt}}
\multiput(839.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(841.17,258){\rule{0.400pt}{3.900pt}}
\multiput(840.17,268.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(842.67,223){\rule{0.400pt}{8.432pt}}
\multiput(842.17,240.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(843.67,223){\rule{0.400pt}{1.927pt}}
\multiput(843.17,223.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(844.67,221){\rule{0.400pt}{2.409pt}}
\multiput(844.17,226.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(846.17,221){\rule{0.400pt}{0.700pt}}
\multiput(845.17,221.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(847.67,213){\rule{0.400pt}{2.650pt}}
\multiput(847.17,218.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(848.67,209){\rule{0.400pt}{0.964pt}}
\multiput(848.17,211.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(849.67,209){\rule{0.400pt}{0.482pt}}
\multiput(849.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851.17,166){\rule{0.400pt}{9.100pt}}
\multiput(850.17,192.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(853,164.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.67,165){\rule{0.400pt}{3.854pt}}
\multiput(853.17,165.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(855.17,167){\rule{0.400pt}{2.900pt}}
\multiput(854.17,174.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(793.0,440.0){\usebox{\plotpoint}}
\put(857.67,157){\rule{0.400pt}{2.409pt}}
\multiput(857.17,162.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(857.0,167.0){\usebox{\plotpoint}}
\put(860.17,130){\rule{0.400pt}{5.500pt}}
\multiput(859.17,145.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(861.67,130){\rule{0.400pt}{9.877pt}}
\multiput(861.17,130.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(862.67,128){\rule{0.400pt}{10.359pt}}
\multiput(862.17,149.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(863.67,126){\rule{0.400pt}{0.482pt}}
\multiput(863.17,127.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(865.17,117){\rule{0.400pt}{1.900pt}}
\multiput(864.17,122.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(866.67,117){\rule{0.400pt}{1.204pt}}
\multiput(866.17,117.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(867.67,122){\rule{0.400pt}{1.204pt}}
\multiput(867.17,122.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(868.67,116){\rule{0.400pt}{2.650pt}}
\multiput(868.17,121.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(870,115.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(859.0,157.0){\usebox{\plotpoint}}
\put(872.67,110){\rule{0.400pt}{1.686pt}}
\multiput(872.17,113.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(874.17,110){\rule{0.400pt}{1.700pt}}
\multiput(873.17,110.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(875.67,106){\rule{0.400pt}{2.891pt}}
\multiput(875.17,112.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(876.67,102){\rule{0.400pt}{0.964pt}}
\multiput(876.17,104.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(878,100.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.17,98){\rule{0.400pt}{0.700pt}}
\multiput(878.17,99.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(880.67,98){\rule{0.400pt}{1.204pt}}
\multiput(880.17,98.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(881.67,101){\rule{0.400pt}{0.482pt}}
\multiput(881.17,102.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(882.67,95){\rule{0.400pt}{1.445pt}}
\multiput(882.17,98.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(884,95.17){\rule{0.482pt}{0.400pt}}
\multiput(884.00,94.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885.67,93){\rule{0.400pt}{0.964pt}}
\multiput(885.17,95.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(886.67,89){\rule{0.400pt}{0.964pt}}
\multiput(886.17,91.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(888.17,89){\rule{0.400pt}{1.100pt}}
\multiput(887.17,89.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(889.67,85){\rule{0.400pt}{2.168pt}}
\multiput(889.17,89.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(890.67,85){\rule{0.400pt}{0.964pt}}
\multiput(890.17,85.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(891.67,85){\rule{0.400pt}{0.964pt}}
\multiput(891.17,87.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(893.17,85){\rule{0.400pt}{0.700pt}}
\multiput(892.17,85.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(894.67,86){\rule{0.400pt}{0.482pt}}
\multiput(894.17,87.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872.0,117.0){\usebox{\plotpoint}}
\put(896.67,86){\rule{0.400pt}{0.482pt}}
\multiput(896.17,86.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(898.17,85){\rule{0.400pt}{0.700pt}}
\multiput(897.17,86.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(899.67,83){\rule{0.400pt}{0.482pt}}
\multiput(899.17,84.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(900.67,83){\rule{0.400pt}{0.723pt}}
\multiput(900.17,83.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(901.67,84){\rule{0.400pt}{0.482pt}}
\multiput(901.17,85.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.17,84){\rule{0.400pt}{0.900pt}}
\multiput(902.17,84.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(904.67,84){\rule{0.400pt}{0.964pt}}
\multiput(904.17,86.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(896.0,86.0){\usebox{\plotpoint}}
\put(907,82.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,83.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(906.0,84.0){\usebox{\plotpoint}}
\put(910.0,83.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,778){\makebox(0,0)[r]{$\alpha =  1.3$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,778)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1399,778){\usebox{\plotpoint}}
\put(428,83){\usebox{\plotpoint}}
\put(428.00,83.00){\usebox{\plotpoint}}
\put(457.17,84.19){\usebox{\plotpoint}}
\put(468.24,102.65){\usebox{\plotpoint}}
\put(477.99,114.93){\usebox{\plotpoint}}
\put(485.53,128.67){\usebox{\plotpoint}}
\put(489.80,144.60){\usebox{\plotpoint}}
\put(492.25,134.02){\usebox{\plotpoint}}
\put(495.58,147.39){\usebox{\plotpoint}}
\put(501.78,174.67){\usebox{\plotpoint}}
\put(505.76,186.48){\usebox{\plotpoint}}
\put(507.69,162.06){\usebox{\plotpoint}}
\put(509.65,191.41){\usebox{\plotpoint}}
\put(514.40,195.58){\usebox{\plotpoint}}
\put(518.63,185.68){\usebox{\plotpoint}}
\put(522.28,194.98){\usebox{\plotpoint}}
\put(524.34,199.52){\usebox{\plotpoint}}
\put(528.19,206.25){\usebox{\plotpoint}}
\put(529.51,189.24){\usebox{\plotpoint}}
\put(537.34,193.70){\usebox{\plotpoint}}
\put(542.82,189.35){\usebox{\plotpoint}}
\put(548.17,190.47){\usebox{\plotpoint}}
\put(550.48,188.97){\usebox{\plotpoint}}
\put(556.05,190.80){\usebox{\plotpoint}}
\put(560.02,185.54){\usebox{\plotpoint}}
\put(565.69,178.20){\usebox{\plotpoint}}
\put(570.37,164.59){\usebox{\plotpoint}}
\put(575.62,162.67){\usebox{\plotpoint}}
\put(579.72,159.94){\usebox{\plotpoint}}
\put(585.97,154.58){\usebox{\plotpoint}}
\put(590.89,127.13){\usebox{\plotpoint}}
\put(595.53,133.81){\usebox{\plotpoint}}
\put(603.10,125.38){\usebox{\plotpoint}}
\put(614.27,123.08){\usebox{\plotpoint}}
\put(618.67,128.02){\usebox{\plotpoint}}
\put(622.61,114.78){\usebox{\plotpoint}}
\put(629.51,118.17){\usebox{\plotpoint}}
\put(635.31,108.27){\usebox{\plotpoint}}
\put(639.48,115.03){\usebox{\plotpoint}}
\put(645.94,111.43){\usebox{\plotpoint}}
\put(651.93,103.93){\usebox{\plotpoint}}
\put(660.18,96.58){\usebox{\plotpoint}}
\put(666.90,99.40){\usebox{\plotpoint}}
\put(675.90,100.16){\usebox{\plotpoint}}
\put(683.74,98.26){\usebox{\plotpoint}}
\put(697.62,94.54){\usebox{\plotpoint}}
\put(708.94,89.94){\usebox{\plotpoint}}
\put(722.99,89.02){\usebox{\plotpoint}}
\put(732.22,96.24){\usebox{\plotpoint}}
\put(744.50,88.46){\usebox{\plotpoint}}
\put(762.98,86.03){\usebox{\plotpoint}}
\put(777.98,83.14){\usebox{\plotpoint}}
\put(792.96,89.92){\usebox{\plotpoint}}
\put(811.78,88.92){\usebox{\plotpoint}}
\put(827.56,90.72){\usebox{\plotpoint}}
\put(848.08,90.61){\usebox{\plotpoint}}
\put(859.35,87.29){\usebox{\plotpoint}}
\put(874.33,91.67){\usebox{\plotpoint}}
\put(886.51,93.46){\usebox{\plotpoint}}
\put(895.54,89.14){\usebox{\plotpoint}}
\put(909.80,89.81){\usebox{\plotpoint}}
\put(919.78,95.90){\usebox{\plotpoint}}
\put(936.56,99.87){\usebox{\plotpoint}}
\put(947.58,100.45){\usebox{\plotpoint}}
\put(962.32,113.16){\usebox{\plotpoint}}
\put(972.36,105.82){\usebox{\plotpoint}}
\put(981.49,117.79){\usebox{\plotpoint}}
\put(987.63,119.42){\usebox{\plotpoint}}
\put(1002.61,124.06){\usebox{\plotpoint}}
\put(1012.11,144.44){\usebox{\plotpoint}}
\put(1018.79,132.31){\usebox{\plotpoint}}
\put(1023.91,141.26){\usebox{\plotpoint}}
\put(1031.58,152.52){\usebox{\plotpoint}}
\put(1036.93,156.36){\usebox{\plotpoint}}
\put(1041.29,171.11){\usebox{\plotpoint}}
\put(1043.17,173.64){\usebox{\plotpoint}}
\put(1048.65,185.93){\usebox{\plotpoint}}
\put(1051.17,177.36){\usebox{\plotpoint}}
\put(1052.25,199.15){\usebox{\plotpoint}}
\put(1055.98,179.90){\usebox{\plotpoint}}
\put(1061.97,188.85){\usebox{\plotpoint}}
\put(1067.98,203.62){\usebox{\plotpoint}}
\put(1078.73,204.77){\usebox{\plotpoint}}
\put(1082.74,186.05){\usebox{\plotpoint}}
\put(1089.06,182.96){\usebox{\plotpoint}}
\put(1094.60,182.03){\usebox{\plotpoint}}
\put(1099.51,173.86){\usebox{\plotpoint}}
\put(1103.27,180.72){\usebox{\plotpoint}}
\put(1107.69,152.21){\usebox{\plotpoint}}
\put(1112.15,159.60){\usebox{\plotpoint}}
\put(1115.79,154.29){\usebox{\plotpoint}}
\put(1121.74,136.58){\usebox{\plotpoint}}
\put(1127.85,119.78){\usebox{\plotpoint}}
\put(1138.55,102.14){\usebox{\plotpoint}}
\put(1146.79,93.94){\usebox{\plotpoint}}
\put(1173.89,83.00){\usebox{\plotpoint}}
\put(1178,83){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,737){\makebox(0,0)[r]{$\alpha =  1.6$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(269,83){\usebox{\plotpoint}}
\put(270,83.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,82.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.67,85){\rule{0.400pt}{0.723pt}}
\multiput(271.17,85.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(269.0,83.0){\usebox{\plotpoint}}
\put(273.67,88){\rule{0.400pt}{1.445pt}}
\multiput(273.17,88.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(275.17,94){\rule{0.400pt}{1.500pt}}
\multiput(274.17,94.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(276.67,101){\rule{0.400pt}{3.854pt}}
\multiput(276.17,101.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(277.67,117){\rule{0.400pt}{7.227pt}}
\multiput(277.17,117.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(278.67,147){\rule{0.400pt}{4.818pt}}
\multiput(278.17,147.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(280.17,167){\rule{0.400pt}{6.100pt}}
\multiput(279.17,167.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(281.67,197){\rule{0.400pt}{7.709pt}}
\multiput(281.17,197.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(282.67,229){\rule{0.400pt}{9.395pt}}
\multiput(282.17,229.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(283.67,268){\rule{0.400pt}{10.600pt}}
\multiput(283.17,268.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(285.17,312){\rule{0.400pt}{14.100pt}}
\multiput(284.17,312.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(286.67,382){\rule{0.400pt}{15.899pt}}
\multiput(286.17,382.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(287.67,417){\rule{0.400pt}{7.468pt}}
\multiput(287.17,432.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(289.17,417){\rule{0.400pt}{26.100pt}}
\multiput(288.17,417.00)(2.000,75.828){2}{\rule{0.400pt}{13.050pt}}
\put(290.67,547){\rule{0.400pt}{16.381pt}}
\multiput(290.17,547.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(291.67,615){\rule{0.400pt}{7.468pt}}
\multiput(291.17,615.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(292.67,646){\rule{0.400pt}{0.482pt}}
\multiput(292.17,646.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294.17,648){\rule{0.400pt}{11.100pt}}
\multiput(293.17,648.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(295.67,703){\rule{0.400pt}{10.840pt}}
\multiput(295.17,703.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(296.67,687){\rule{0.400pt}{14.695pt}}
\multiput(296.17,717.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(297.67,687){\rule{0.400pt}{18.549pt}}
\multiput(297.17,687.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(299.17,689){\rule{0.400pt}{15.100pt}}
\multiput(298.17,732.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(300.67,625){\rule{0.400pt}{15.418pt}}
\multiput(300.17,657.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(301.67,556){\rule{0.400pt}{16.622pt}}
\multiput(301.17,590.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(303,554.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,555.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.67,448){\rule{0.400pt}{25.535pt}}
\multiput(304.17,501.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(305.67,430){\rule{0.400pt}{4.336pt}}
\multiput(305.17,439.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(306.67,374){\rule{0.400pt}{13.490pt}}
\multiput(306.17,402.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(308.17,374){\rule{0.400pt}{1.300pt}}
\multiput(307.17,374.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(309.67,285){\rule{0.400pt}{22.885pt}}
\multiput(309.17,332.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(310.67,259){\rule{0.400pt}{6.263pt}}
\multiput(310.17,272.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(311.67,209){\rule{0.400pt}{12.045pt}}
\multiput(311.17,234.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(313.17,193){\rule{0.400pt}{3.300pt}}
\multiput(312.17,202.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(314.67,174){\rule{0.400pt}{4.577pt}}
\multiput(314.17,183.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(315.67,141){\rule{0.400pt}{7.950pt}}
\multiput(315.17,157.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(316.67,141){\rule{0.400pt}{1.445pt}}
\multiput(316.17,141.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(318.17,125){\rule{0.400pt}{4.500pt}}
\multiput(317.17,137.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(319.67,110){\rule{0.400pt}{3.614pt}}
\multiput(319.17,117.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(320.67,102){\rule{0.400pt}{1.927pt}}
\multiput(320.17,106.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(322,100.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,101.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.67,94){\rule{0.400pt}{1.445pt}}
\multiput(323.17,97.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(325,92.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,93.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.67,88){\rule{0.400pt}{1.204pt}}
\multiput(325.17,90.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(273.0,88.0){\usebox{\plotpoint}}
\put(328.67,84){\rule{0.400pt}{0.964pt}}
\multiput(328.17,86.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(330,82.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,82.67){\rule{4.336pt}{0.400pt}}
\multiput(775.00,82.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(793,82.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,83.0){\rule[-0.200pt]{106.960pt}{0.400pt}}
\put(798,82.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,82.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,82.67){\rule{1.445pt}{0.400pt}}
\multiput(801.00,83.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(807,82.67){\rule{1.204pt}{0.400pt}}
\multiput(807.00,82.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(794.0,83.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(816,82.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,84.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(822,82.67){\rule{0.964pt}{0.400pt}}
\multiput(822.00,82.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(826,82.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,83.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(817.0,83.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1270,82.67){\rule{1.686pt}{0.400pt}}
\multiput(1270.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1277,83.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278,83.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.67,84){\rule{0.400pt}{1.204pt}}
\multiput(1278.17,84.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1280.17,89){\rule{0.400pt}{0.700pt}}
\multiput(1279.17,89.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1281.67,86){\rule{0.400pt}{1.445pt}}
\multiput(1281.17,89.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1282.67,86){\rule{0.400pt}{0.723pt}}
\multiput(1282.17,86.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1283.67,89){\rule{0.400pt}{3.373pt}}
\multiput(1283.17,89.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(830.0,83.0){\rule[-0.200pt]{105.996pt}{0.400pt}}
\put(1286.67,103){\rule{0.400pt}{2.409pt}}
\multiput(1286.17,103.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1287.67,110){\rule{0.400pt}{0.723pt}}
\multiput(1287.17,111.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1289.17,110){\rule{0.400pt}{4.900pt}}
\multiput(1288.17,110.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1290.67,134){\rule{0.400pt}{3.614pt}}
\multiput(1290.17,134.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1291.67,149){\rule{0.400pt}{1.445pt}}
\multiput(1291.17,149.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1292.67,155){\rule{0.400pt}{7.468pt}}
\multiput(1292.17,155.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1294.17,186){\rule{0.400pt}{6.700pt}}
\multiput(1293.17,186.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1295.67,219){\rule{0.400pt}{5.782pt}}
\multiput(1295.17,219.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1296.67,243){\rule{0.400pt}{13.250pt}}
\multiput(1296.17,243.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1297.67,298){\rule{0.400pt}{4.336pt}}
\multiput(1297.17,298.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1299.17,316){\rule{0.400pt}{12.300pt}}
\multiput(1298.17,316.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(1300.67,377){\rule{0.400pt}{9.877pt}}
\multiput(1300.17,377.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1301.67,418){\rule{0.400pt}{16.140pt}}
\multiput(1301.17,418.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1302.67,485){\rule{0.400pt}{18.067pt}}
\multiput(1302.17,485.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1304.17,560){\rule{0.400pt}{8.900pt}}
\multiput(1303.17,560.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1305.67,604){\rule{0.400pt}{8.672pt}}
\multiput(1305.17,604.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1306.67,638){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,639.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1308.17,638){\rule{0.400pt}{14.100pt}}
\multiput(1307.17,638.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(1309.67,708){\rule{0.400pt}{7.709pt}}
\multiput(1309.17,708.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1310.67,727){\rule{0.400pt}{3.132pt}}
\multiput(1310.17,733.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1311.67,727){\rule{0.400pt}{16.381pt}}
\multiput(1311.17,727.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1313.17,646){\rule{0.400pt}{29.900pt}}
\multiput(1312.17,732.94)(2.000,-86.941){2}{\rule{0.400pt}{14.950pt}}
\put(1314.67,646){\rule{0.400pt}{8.432pt}}
\multiput(1314.17,646.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1315.67,607){\rule{0.400pt}{17.827pt}}
\multiput(1315.17,644.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1316.67,556){\rule{0.400pt}{12.286pt}}
\multiput(1316.17,581.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1318.17,538){\rule{0.400pt}{3.700pt}}
\multiput(1317.17,548.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1319.67,442){\rule{0.400pt}{23.126pt}}
\multiput(1319.17,490.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1320.67,388){\rule{0.400pt}{13.009pt}}
\multiput(1320.17,415.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1322.17,337){\rule{0.400pt}{10.300pt}}
\multiput(1321.17,366.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(1323.67,268){\rule{0.400pt}{16.622pt}}
\multiput(1323.17,302.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1324.67,234){\rule{0.400pt}{8.191pt}}
\multiput(1324.17,251.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1325.67,174){\rule{0.400pt}{14.454pt}}
\multiput(1325.17,204.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1327.17,156){\rule{0.400pt}{3.700pt}}
\multiput(1326.17,166.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1328.67,138){\rule{0.400pt}{4.336pt}}
\multiput(1328.17,147.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1329.67,125){\rule{0.400pt}{3.132pt}}
\multiput(1329.17,131.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1330.67,104){\rule{0.400pt}{5.059pt}}
\multiput(1330.17,114.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1332.17,100){\rule{0.400pt}{0.900pt}}
\multiput(1331.17,102.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1333.67,88){\rule{0.400pt}{2.891pt}}
\multiput(1333.17,94.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1334.67,86){\rule{0.400pt}{0.482pt}}
\multiput(1334.17,87.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1335.67,86){\rule{0.400pt}{0.482pt}}
\multiput(1335.17,86.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1337,86.17){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,87.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\end{picture}


==> slices_oc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,168){\makebox(0,0)[r]{ 0.005}}
\put(1419.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,255){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,341){\makebox(0,0)[r]{ 0.015}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,427){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,514){\makebox(0,0)[r]{ 0.025}}
\put(1419.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,600){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,686){\makebox(0,0)[r]{ 0.035}}
\put(1419.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,773){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,859){\makebox(0,0)[r]{ 0.045}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,41){\makebox(0,0){ 0}}
\put(170.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,41){\makebox(0,0){ 0.1}}
\put(297.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,41){\makebox(0,0){ 0.2}}
\put(424.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,41){\makebox(0,0){ 0.3}}
\put(551.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,41){\makebox(0,0){ 0.4}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,41){\makebox(0,0){ 0.5}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(931.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(931,41){\makebox(0,0){ 0.6}}
\put(931.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,41){\makebox(0,0){ 0.7}}
\put(1058.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,41){\makebox(0,0){ 0.8}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,41){\makebox(0,0){ 0.9}}
\put(1312.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 1}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{$\alpha =  1$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(801,83){\usebox{\plotpoint}}
\put(817,82.67){\rule{1.927pt}{0.400pt}}
\multiput(817.00,82.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(825,83.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.67,83){\rule{0.400pt}{0.482pt}}
\multiput(825.17,84.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(827,83.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,82.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,83.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,83.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(831,82.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,83.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833.67,83){\rule{0.400pt}{0.482pt}}
\multiput(833.17,83.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(830.0,84.0){\usebox{\plotpoint}}
\put(836,83.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.17,84){\rule{0.400pt}{0.700pt}}
\multiput(836.17,84.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(839,85.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,86.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.67,86){\rule{0.400pt}{0.723pt}}
\multiput(839.17,86.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(841.17,89){\rule{0.400pt}{0.700pt}}
\multiput(840.17,89.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(842.67,90){\rule{0.400pt}{0.482pt}}
\multiput(842.17,91.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(843.67,87){\rule{0.400pt}{0.723pt}}
\multiput(843.17,88.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(844.67,87){\rule{0.400pt}{0.723pt}}
\multiput(844.17,87.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(846.17,87){\rule{0.400pt}{0.700pt}}
\multiput(845.17,88.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(848,86.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,86.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.67,88){\rule{0.400pt}{1.686pt}}
\multiput(848.17,88.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(850,93.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,94.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.17,89){\rule{0.400pt}{1.100pt}}
\multiput(850.17,91.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(852.67,89){\rule{0.400pt}{1.445pt}}
\multiput(852.17,89.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(854,94.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,94.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,85.0){\usebox{\plotpoint}}
\put(856.67,96){\rule{0.400pt}{3.854pt}}
\multiput(856.17,96.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(857.67,106){\rule{0.400pt}{1.445pt}}
\multiput(857.17,109.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(858.67,106){\rule{0.400pt}{2.409pt}}
\multiput(858.17,106.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(860,114.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.67,110){\rule{0.400pt}{1.204pt}}
\multiput(861.17,112.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(862.67,110){\rule{0.400pt}{2.409pt}}
\multiput(862.17,110.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(863.67,120){\rule{0.400pt}{1.445pt}}
\multiput(863.17,120.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(865.17,126){\rule{0.400pt}{1.500pt}}
\multiput(864.17,126.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(866.67,117){\rule{0.400pt}{3.854pt}}
\multiput(866.17,125.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(867.67,117){\rule{0.400pt}{1.445pt}}
\multiput(867.17,117.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(868.67,123){\rule{0.400pt}{1.445pt}}
\multiput(868.17,123.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(870.17,129){\rule{0.400pt}{3.500pt}}
\multiput(869.17,129.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(871.67,142){\rule{0.400pt}{0.964pt}}
\multiput(871.17,144.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(872.67,142){\rule{0.400pt}{1.204pt}}
\multiput(872.17,142.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(874.17,147){\rule{0.400pt}{3.100pt}}
\multiput(873.17,147.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(875.67,156){\rule{0.400pt}{1.445pt}}
\multiput(875.17,159.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(876.67,156){\rule{0.400pt}{4.577pt}}
\multiput(876.17,156.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(878,173.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.17,174){\rule{0.400pt}{0.900pt}}
\multiput(878.17,174.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(880.67,178){\rule{0.400pt}{1.445pt}}
\multiput(880.17,178.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(881.67,184){\rule{0.400pt}{1.204pt}}
\multiput(881.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(882.67,189){\rule{0.400pt}{6.745pt}}
\multiput(882.17,189.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(884.17,203){\rule{0.400pt}{2.900pt}}
\multiput(883.17,210.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(885.67,203){\rule{0.400pt}{1.927pt}}
\multiput(885.17,203.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(886.67,211){\rule{0.400pt}{2.168pt}}
\multiput(886.17,211.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(888.17,220){\rule{0.400pt}{3.300pt}}
\multiput(887.17,220.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(889.67,228){\rule{0.400pt}{1.927pt}}
\multiput(889.17,232.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(890.67,228){\rule{0.400pt}{0.723pt}}
\multiput(890.17,228.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(891.67,231){\rule{0.400pt}{2.409pt}}
\multiput(891.17,231.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(893.17,241){\rule{0.400pt}{5.700pt}}
\multiput(892.17,241.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(895,268.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.67,270){\rule{0.400pt}{6.504pt}}
\multiput(895.17,270.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(896.67,274){\rule{0.400pt}{5.541pt}}
\multiput(896.17,285.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(898.17,274){\rule{0.400pt}{8.300pt}}
\multiput(897.17,274.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(899.67,315){\rule{0.400pt}{6.023pt}}
\multiput(899.17,315.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(900.67,299){\rule{0.400pt}{9.877pt}}
\multiput(900.17,319.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(901.67,299){\rule{0.400pt}{4.577pt}}
\multiput(901.17,299.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(903,316.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(904.67,317){\rule{0.400pt}{9.395pt}}
\multiput(904.17,317.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(905.67,318){\rule{0.400pt}{9.154pt}}
\multiput(905.17,337.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(907.17,303){\rule{0.400pt}{3.100pt}}
\multiput(906.17,311.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(908.67,303){\rule{0.400pt}{11.563pt}}
\multiput(908.17,303.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(909.67,351){\rule{0.400pt}{3.854pt}}
\multiput(909.17,351.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(910.67,367){\rule{0.400pt}{6.986pt}}
\multiput(910.17,367.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(912.17,374){\rule{0.400pt}{4.500pt}}
\multiput(911.17,386.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(913.67,374){\rule{0.400pt}{0.723pt}}
\multiput(913.17,374.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(915,376.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.67,378){\rule{0.400pt}{3.614pt}}
\multiput(915.17,378.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(917.17,393){\rule{0.400pt}{0.900pt}}
\multiput(916.17,393.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(918.67,397){\rule{0.400pt}{5.300pt}}
\multiput(918.17,397.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(919.67,368){\rule{0.400pt}{12.286pt}}
\multiput(919.17,393.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(921.17,368){\rule{0.400pt}{1.300pt}}
\multiput(920.17,368.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(922.67,374){\rule{0.400pt}{7.709pt}}
\multiput(922.17,374.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(923.67,399){\rule{0.400pt}{1.686pt}}
\multiput(923.17,402.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(924.67,380){\rule{0.400pt}{4.577pt}}
\multiput(924.17,389.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(926.17,380){\rule{0.400pt}{5.100pt}}
\multiput(925.17,380.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(927.67,368){\rule{0.400pt}{8.913pt}}
\multiput(927.17,386.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(928.67,368){\rule{0.400pt}{1.445pt}}
\multiput(928.17,368.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(929.67,374){\rule{0.400pt}{6.023pt}}
\multiput(929.17,374.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(931.17,386){\rule{0.400pt}{2.700pt}}
\multiput(930.17,393.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(932.67,377){\rule{0.400pt}{2.168pt}}
\multiput(932.17,381.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(933.67,373){\rule{0.400pt}{0.964pt}}
\multiput(933.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(934.67,373){\rule{0.400pt}{1.445pt}}
\multiput(934.17,373.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(855.0,96.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.67,346){\rule{0.400pt}{7.950pt}}
\multiput(937.17,362.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(938.67,344){\rule{0.400pt}{0.482pt}}
\multiput(938.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940,342.17){\rule{0.482pt}{0.400pt}}
\multiput(940.00,343.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.67,330){\rule{0.400pt}{2.891pt}}
\multiput(941.17,336.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(942.67,330){\rule{0.400pt}{3.132pt}}
\multiput(942.17,330.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(943.67,333){\rule{0.400pt}{2.409pt}}
\multiput(943.17,338.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(945.17,306){\rule{0.400pt}{5.500pt}}
\multiput(944.17,321.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(946.67,296){\rule{0.400pt}{2.409pt}}
\multiput(946.17,301.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(947.67,294){\rule{0.400pt}{0.482pt}}
\multiput(947.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948.67,272){\rule{0.400pt}{5.300pt}}
\multiput(948.17,283.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(950,272.17){\rule{0.482pt}{0.400pt}}
\multiput(950.00,271.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(951.67,274){\rule{0.400pt}{2.168pt}}
\multiput(951.17,274.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(952.67,262){\rule{0.400pt}{5.059pt}}
\multiput(952.17,272.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(954.17,251){\rule{0.400pt}{2.300pt}}
\multiput(953.17,257.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(955.67,251){\rule{0.400pt}{1.927pt}}
\multiput(955.17,251.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(956.67,231){\rule{0.400pt}{6.745pt}}
\multiput(956.17,245.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(957.67,216){\rule{0.400pt}{3.614pt}}
\multiput(957.17,223.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(959.17,204){\rule{0.400pt}{2.500pt}}
\multiput(958.17,210.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(960.67,204){\rule{0.400pt}{7.468pt}}
\multiput(960.17,204.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(961.67,207){\rule{0.400pt}{6.745pt}}
\multiput(961.17,221.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(962.67,200){\rule{0.400pt}{1.686pt}}
\multiput(962.17,203.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(964.17,160){\rule{0.400pt}{8.100pt}}
\multiput(963.17,183.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(965.67,160){\rule{0.400pt}{3.373pt}}
\multiput(965.17,160.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(966.67,150){\rule{0.400pt}{5.782pt}}
\multiput(966.17,162.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(967.67,150){\rule{0.400pt}{2.891pt}}
\multiput(967.17,150.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(969.17,154){\rule{0.400pt}{1.700pt}}
\multiput(968.17,158.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(970.67,151){\rule{0.400pt}{0.723pt}}
\multiput(970.17,152.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(971.67,140){\rule{0.400pt}{2.650pt}}
\multiput(971.17,145.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(973.17,130){\rule{0.400pt}{2.100pt}}
\multiput(972.17,135.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(936.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975.67,130){\rule{0.400pt}{0.723pt}}
\multiput(975.17,130.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(976.67,110){\rule{0.400pt}{5.541pt}}
\multiput(976.17,121.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(978.17,110){\rule{0.400pt}{1.700pt}}
\multiput(977.17,110.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(979.67,118){\rule{0.400pt}{1.204pt}}
\multiput(979.17,118.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(980.67,118){\rule{0.400pt}{1.204pt}}
\multiput(980.17,120.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(981.67,110){\rule{0.400pt}{1.927pt}}
\multiput(981.17,114.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(983.17,100){\rule{0.400pt}{2.100pt}}
\multiput(982.17,105.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(984.67,100){\rule{0.400pt}{0.482pt}}
\multiput(984.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(985.67,96){\rule{0.400pt}{1.445pt}}
\multiput(985.17,99.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(975.0,130.0){\usebox{\plotpoint}}
\put(989,94.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,95.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,93.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,94.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.67,94){\rule{0.400pt}{0.482pt}}
\multiput(990.17,94.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992.17,92){\rule{0.400pt}{0.900pt}}
\multiput(991.17,94.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(993.67,88){\rule{0.400pt}{0.964pt}}
\multiput(993.17,90.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(994.67,88){\rule{0.400pt}{1.204pt}}
\multiput(994.17,88.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(995.67,90){\rule{0.400pt}{0.723pt}}
\multiput(995.17,91.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(997,89.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,89.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(998.67,86){\rule{0.400pt}{1.204pt}}
\multiput(998.17,88.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(999.67,84){\rule{0.400pt}{0.482pt}}
\multiput(999.17,85.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987.0,96.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1002.17,84){\rule{0.400pt}{0.700pt}}
\multiput(1001.17,84.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1003.67,85){\rule{0.400pt}{0.482pt}}
\multiput(1003.17,86.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1001.0,84.0){\usebox{\plotpoint}}
\put(1006,83.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,84.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008,82.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,82.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,83.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,83.17){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,84.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,82.67){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,82.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015,82.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,85.0){\usebox{\plotpoint}}
\put(1016.0,83.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,778){\makebox(0,0)[r]{$\alpha =  1.3$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,778)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1399,778){\usebox{\plotpoint}}
\put(522,83){\usebox{\plotpoint}}
\put(522.00,83.00){\usebox{\plotpoint}}
\put(563.51,83.00){\usebox{\plotpoint}}
\put(605.02,83.00){\usebox{\plotpoint}}
\put(646.53,83.00){\usebox{\plotpoint}}
\multiput(683,83)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(764,83)(41.511,0.000){3}{\usebox{\plotpoint}}
\multiput(890,83)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1020.13,83.00){\usebox{\plotpoint}}
\put(1061.64,83.00){\usebox{\plotpoint}}
\put(1091.63,87.95){\usebox{\plotpoint}}
\put(1103.49,91.51){\usebox{\plotpoint}}
\put(1112.81,116.53){\usebox{\plotpoint}}
\put(1118.30,125.51){\usebox{\plotpoint}}
\put(1126.02,148.14){\usebox{\plotpoint}}
\put(1129.95,182.68){\usebox{\plotpoint}}
\put(1136.13,204.07){\usebox{\plotpoint}}
\put(1139.58,241.26){\usebox{\plotpoint}}
\put(1144.28,281.59){\usebox{\plotpoint}}
\put(1147.58,313.40){\usebox{\plotpoint}}
\put(1150.78,347.95){\usebox{\plotpoint}}
\put(1152.54,389.41){\usebox{\plotpoint}}
\put(1154.25,387.11){\usebox{\plotpoint}}
\put(1156.52,402.33){\usebox{\plotpoint}}
\put(1159.53,441.83){\usebox{\plotpoint}}
\put(1161.33,483.26){\usebox{\plotpoint}}
\put(1163.51,479.30){\usebox{\plotpoint}}
\put(1166.85,459.14){\usebox{\plotpoint}}
\put(1169.16,493.41){\usebox{\plotpoint}}
\put(1172.33,495.95){\usebox{\plotpoint}}
\put(1175.25,504.77){\usebox{\plotpoint}}
\put(1178.03,464.50){\usebox{\plotpoint}}
\put(1180.08,469.04){\usebox{\plotpoint}}
\put(1184.19,428.19){\usebox{\plotpoint}}
\put(1185.25,393.31){\usebox{\plotpoint}}
\put(1187.27,371.24){\usebox{\plotpoint}}
\put(1192.08,330.68){\usebox{\plotpoint}}
\put(1194.16,289.23){\usebox{\plotpoint}}
\put(1197.02,247.83){\usebox{\plotpoint}}
\put(1199.51,206.42){\usebox{\plotpoint}}
\put(1202.84,188.80){\usebox{\plotpoint}}
\put(1206.66,151.89){\usebox{\plotpoint}}
\put(1212.32,113.47){\usebox{\plotpoint}}
\put(1221.08,86.00){\usebox{\plotpoint}}
\put(1230,84){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,737){\makebox(0,0)[r]{$\alpha =  1.6$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(292,84){\usebox{\plotpoint}}
\put(292,82.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.67,83){\rule{0.400pt}{0.482pt}}
\multiput(292.17,83.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296,84.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,84.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,85.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.67,85){\rule{0.400pt}{1.686pt}}
\multiput(297.17,85.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(299.17,92){\rule{0.400pt}{1.300pt}}
\multiput(298.17,92.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(301,97.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,97.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.67,99){\rule{0.400pt}{1.445pt}}
\multiput(301.17,99.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(303.17,105){\rule{0.400pt}{1.100pt}}
\multiput(302.17,105.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(304.67,110){\rule{0.400pt}{4.095pt}}
\multiput(304.17,110.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(305.67,127){\rule{0.400pt}{3.132pt}}
\multiput(305.17,127.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(306.67,126){\rule{0.400pt}{3.373pt}}
\multiput(306.17,133.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(308.17,126){\rule{0.400pt}{7.700pt}}
\multiput(307.17,126.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(309.67,164){\rule{0.400pt}{3.854pt}}
\multiput(309.17,164.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(310.67,180){\rule{0.400pt}{5.059pt}}
\multiput(310.17,180.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(311.67,201){\rule{0.400pt}{6.023pt}}
\multiput(311.17,201.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(313.17,226){\rule{0.400pt}{0.700pt}}
\multiput(312.17,226.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(314.67,229){\rule{0.400pt}{11.081pt}}
\multiput(314.17,229.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(316,274.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,276){\rule{0.400pt}{17.104pt}}
\multiput(316.17,276.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(318.17,347){\rule{0.400pt}{1.900pt}}
\multiput(317.17,347.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(319.67,321){\rule{0.400pt}{8.432pt}}
\multiput(319.17,338.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(320.67,321){\rule{0.400pt}{8.913pt}}
\multiput(320.17,321.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(322.17,358){\rule{0.400pt}{2.500pt}}
\multiput(321.17,358.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(323.67,370){\rule{0.400pt}{4.818pt}}
\multiput(323.17,370.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(324.67,381){\rule{0.400pt}{2.168pt}}
\multiput(324.17,385.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(325.67,381){\rule{0.400pt}{6.504pt}}
\multiput(325.17,381.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(327.17,342){\rule{0.400pt}{13.300pt}}
\multiput(326.17,380.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(328.67,342){\rule{0.400pt}{4.577pt}}
\multiput(328.17,342.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(329.67,361){\rule{0.400pt}{0.964pt}}
\multiput(329.17,361.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(330.67,345){\rule{0.400pt}{4.818pt}}
\multiput(330.17,355.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(332.17,345){\rule{0.400pt}{2.700pt}}
\multiput(331.17,345.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(333.67,332){\rule{0.400pt}{6.263pt}}
\multiput(333.17,345.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(334.67,314){\rule{0.400pt}{4.336pt}}
\multiput(334.17,323.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(336.17,296){\rule{0.400pt}{3.700pt}}
\multiput(335.17,306.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(337.67,279){\rule{0.400pt}{4.095pt}}
\multiput(337.17,287.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(338.67,279){\rule{0.400pt}{0.723pt}}
\multiput(338.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.67,265){\rule{0.400pt}{4.095pt}}
\multiput(339.17,273.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(341.17,238){\rule{0.400pt}{5.500pt}}
\multiput(340.17,253.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(342.67,223){\rule{0.400pt}{3.614pt}}
\multiput(342.17,230.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(343.67,188){\rule{0.400pt}{8.432pt}}
\multiput(343.17,205.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(344.67,188){\rule{0.400pt}{2.650pt}}
\multiput(344.17,188.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(346.17,179){\rule{0.400pt}{4.100pt}}
\multiput(345.17,190.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(347.67,179){\rule{0.400pt}{2.168pt}}
\multiput(347.17,179.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(348.67,144){\rule{0.400pt}{10.600pt}}
\multiput(348.17,166.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(349.67,139){\rule{0.400pt}{1.204pt}}
\multiput(349.17,141.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(351,137.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.67,127){\rule{0.400pt}{2.650pt}}
\multiput(352.17,132.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(353.67,123){\rule{0.400pt}{0.964pt}}
\multiput(353.17,125.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(355.17,113){\rule{0.400pt}{2.100pt}}
\multiput(354.17,118.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(357,111.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.67,104){\rule{0.400pt}{1.927pt}}
\multiput(357.17,108.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(358.67,104){\rule{0.400pt}{0.482pt}}
\multiput(358.17,104.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.17,101){\rule{0.400pt}{1.100pt}}
\multiput(359.17,103.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(361.67,99){\rule{0.400pt}{0.482pt}}
\multiput(361.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362.67,94){\rule{0.400pt}{1.204pt}}
\multiput(362.17,96.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(363.67,87){\rule{0.400pt}{1.686pt}}
\multiput(363.17,90.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(365,85.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,86.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,86){\rule{0.400pt}{0.964pt}}
\multiput(366.17,86.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(367.67,87){\rule{0.400pt}{0.723pt}}
\multiput(367.17,88.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369.17,84){\rule{0.400pt}{0.700pt}}
\multiput(368.17,85.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(370.67,84){\rule{0.400pt}{0.964pt}}
\multiput(370.17,84.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(371.67,83){\rule{0.400pt}{1.204pt}}
\multiput(371.17,85.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(372.67,83){\rule{0.400pt}{1.204pt}}
\multiput(372.17,83.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(374.17,84){\rule{0.400pt}{0.900pt}}
\multiput(373.17,86.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(376,82.67){\rule{0.723pt}{0.400pt}}
\multiput(376.00,83.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,82.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(384,82.67){\rule{62.152pt}{0.400pt}}
\multiput(384.00,83.17)(129.000,-1.000){2}{\rule{31.076pt}{0.400pt}}
\put(383.0,84.0){\usebox{\plotpoint}}
\put(679,82.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,82.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.0,83.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(695,82.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,83.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681.0,84.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(711,82.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,82.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,82.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,82.67){\rule{0.964pt}{0.400pt}}
\multiput(714.00,82.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(718,82.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,83.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698.0,83.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(727,82.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,82.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721.0,83.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(732,82.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749,82.67){\rule{133.218pt}{0.400pt}}
\multiput(749.00,82.17)(276.500,1.000){2}{\rule{66.609pt}{0.400pt}}
\put(1302,83.67){\rule{1.204pt}{0.400pt}}
\multiput(1302.00,83.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1306.67,83){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,84.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1308.17,83){\rule{0.400pt}{0.900pt}}
\multiput(1307.17,83.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1309.67,87){\rule{0.400pt}{0.964pt}}
\multiput(1309.17,87.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1311,90.67){\rule{0.241pt}{0.400pt}}
\multiput(1311.00,90.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.67,92){\rule{0.400pt}{1.204pt}}
\multiput(1311.17,92.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1313.17,97){\rule{0.400pt}{3.300pt}}
\multiput(1312.17,97.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1314.67,113){\rule{0.400pt}{1.686pt}}
\multiput(1314.17,113.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1315.67,120){\rule{0.400pt}{3.132pt}}
\multiput(1315.17,120.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1316.67,133){\rule{0.400pt}{9.395pt}}
\multiput(1316.17,133.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1318.17,172){\rule{0.400pt}{2.300pt}}
\multiput(1317.17,172.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1319.67,183){\rule{0.400pt}{11.804pt}}
\multiput(1319.17,183.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1320.67,232){\rule{0.400pt}{12.045pt}}
\multiput(1320.17,232.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1322.17,282){\rule{0.400pt}{11.300pt}}
\multiput(1321.17,282.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(1323.67,338){\rule{0.400pt}{13.009pt}}
\multiput(1323.17,338.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1324.67,392){\rule{0.400pt}{26.740pt}}
\multiput(1324.17,392.00)(1.000,55.500){2}{\rule{0.400pt}{13.370pt}}
\put(1325.67,503){\rule{0.400pt}{16.622pt}}
\multiput(1325.17,503.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1327.17,572){\rule{0.400pt}{18.100pt}}
\multiput(1326.17,572.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(1328.67,662){\rule{0.400pt}{9.877pt}}
\multiput(1328.17,662.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1329.67,703){\rule{0.400pt}{14.213pt}}
\multiput(1329.17,703.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1330.67,759){\rule{0.400pt}{0.723pt}}
\multiput(1330.17,760.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1332.17,759){\rule{0.400pt}{10.300pt}}
\multiput(1331.17,759.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(1333.67,810){\rule{0.400pt}{6.504pt}}
\multiput(1333.17,810.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1334.67,795){\rule{0.400pt}{10.118pt}}
\multiput(1334.17,816.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1335.67,699){\rule{0.400pt}{23.126pt}}
\multiput(1335.17,747.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1337.17,627){\rule{0.400pt}{14.500pt}}
\multiput(1336.17,668.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(1338.67,529){\rule{0.400pt}{23.608pt}}
\multiput(1338.17,578.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1339.67,474){\rule{0.400pt}{13.250pt}}
\multiput(1339.17,501.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1341.17,378){\rule{0.400pt}{19.300pt}}
\multiput(1340.17,433.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(1342.67,299){\rule{0.400pt}{19.031pt}}
\multiput(1342.17,338.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1343.67,249){\rule{0.400pt}{12.045pt}}
\multiput(1343.17,274.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1344.67,202){\rule{0.400pt}{11.322pt}}
\multiput(1344.17,225.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1346.17,147){\rule{0.400pt}{11.100pt}}
\multiput(1345.17,178.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1347.67,125){\rule{0.400pt}{5.300pt}}
\multiput(1347.17,136.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1348.67,113){\rule{0.400pt}{2.891pt}}
\multiput(1348.17,119.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1349.67,99){\rule{0.400pt}{3.373pt}}
\multiput(1349.17,106.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1351.17,91){\rule{0.400pt}{1.700pt}}
\multiput(1350.17,95.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1352.67,87){\rule{0.400pt}{0.964pt}}
\multiput(1352.17,89.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1353.67,85){\rule{0.400pt}{0.482pt}}
\multiput(1353.17,86.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355,83.17){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,84.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.0,83.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,82.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(170.0,859.0){\rule[-0.200pt]{305.702pt}{0.400pt}}
\end{picture}

